The Charged Higgs Boson Mass of the MSSM in the Feynman-Diagrammatic Approach

The interpretation of the Higgs signal at \sim 126 GeV within the Minimal Supersymmetric Standard Model (MSSM) depends crucially on the predicted properties of the other Higgs states of the model, as the mass of the charged Higgs boson, MH+-. This mass is calculated in the Feynman-diagrammatic approach within the MSSM with real parameters. The result includes the complete one-loop contributions and the two-loop contributions of O(alpha_t alpha_s). The one-loop contributions lead to sizable shifts in the MH+- prediction, reaching up to \sim 8 GeV for relatively small values of M_A. Even larger effects can occur depending on the sign and size of the mu parameter that enters the corrections affecting the relation between the bottom-quark mass and the bottom Yukawa coupling. The two-loop O(alpha_t alpha_s) terms can shift MH+- by more than 2 GeV. The two-loop contributions amount to typically about 30% of the one-loop corrections for the examples that we have studied. These effects can be relevant for precision analyses of the charged MSSM Higgs boson.

==> fdSEc.tex <==
%\begin{feynartspicture}(1600,2057)(5,4)
\begin{feynartspicture}(1600,1600)(5,4)
\footnotesize

%\FADiagram{}
%\FADiagram{}
%\FADiagram{}
%\FADiagram{}
%\FADiagram{}

\FADiagram{}
\FAProp(0.,10.)(10.,10.)(0.,){/ScalarDash}{1}
\FAProp(20.,10.)(10.,10.)(0.,){/ScalarDash}{-1}
\FAProp(10.,10.)(10.,10.)(10.,15.5){/ScalarDash}{-1}
\FALabel(10.,16.57)[b]{$\tilde{\nu}_l$}
\FAVert(10.,10.){0}

\FADiagram{}
\FAProp(0.,10.)(10.,10.)(0.,){/ScalarDash}{1}
\FAProp(20.,10.)(10.,10.)(0.,){/ScalarDash}{-1}
\FAProp(10.,10.)(10.,10.)(10.,15.5){/ScalarDash}{-1}
\FALabel(10.,16.57)[b]{$\{\tilde{l},\tilde{u},\tilde{d}\}_1,\{\tilde{l},\tilde{u},\tilde{d}\}_2$}
\FAVert(10.,10.){0}

\FADiagram{}
\FAProp(0.,10.)(6.,10.)(0.,){/ScalarDash}{1}
\FAProp(20.,10.)(14.,10.)(0.,){/ScalarDash}{-1}
\FAProp(6.,10.)(14.,10.)(0.8,){/Straight}{-1}
\FALabel(10.,5.73)[t]{$\nu_l$}
\FAProp(6.,10.)(14.,10.)(-0.8,){/Straight}{1}
\FALabel(10.,14.27)[b]{$l$}
\FAVert(6.,10.){0}
\FAVert(14.,10.){0}

\FADiagram{}
\FAProp(0.,10.)(6.,10.)(0.,){/ScalarDash}{1}
\FAProp(20.,10.)(14.,10.)(0.,){/ScalarDash}{-1}
\FAProp(6.,10.)(14.,10.)(0.8,){/Straight}{-1}
\FALabel(10.,5.73)[t]{$d$}
\FAProp(6.,10.)(14.,10.)(-0.8,){/Straight}{1}
\FALabel(10.,14.27)[b]{$u$}
\FAVert(6.,10.){0}
\FAVert(14.,10.){0}

\FADiagram{}
\FAProp(0.,10.)(6.,10.)(0.,){/ScalarDash}{1}
\FAProp(20.,10.)(14.,10.)(0.,){/ScalarDash}{-1}
\FAProp(6.,10.)(14.,10.)(0.8,){/ScalarDash}{-1}
\FALabel(10.,5.73)[t]{$\tilde{\nu}_l$}
\FAProp(6.,10.)(14.,10.)(-0.8,){/ScalarDash}{1}
\FALabel(10.,14.27)[b]{$\tilde{l}_1,\tilde{l}_2$}
\FAVert(6.,10.){0}
\FAVert(14.,10.){0}

\FADiagram{}
\FAProp(0.,10.)(6.,10.)(0.,){/ScalarDash}{1}
\FAProp(20.,10.)(14.,10.)(0.,){/ScalarDash}{-1}
\FAProp(6.,10.)(14.,10.)(0.8,){/ScalarDash}{-1}
\FALabel(10.,5.73)[t]{$\tilde{u}_1,\tilde{u}_2$}
\FAProp(6.,10.)(14.,10.)(-0.8,){/ScalarDash}{1}
\FALabel(10.,14.27)[b]{$\tilde{d}_1,\tilde{d}_2$}
\FAVert(6.,10.){0}
\FAVert(14.,10.){0}

\FADiagram{}
\FAProp(0.,10.)(10.,10.)(0.,){/ScalarDash}{1}
\FAProp(20.,10.)(10.,10.)(0.,){/ScalarDash}{-1}
\FAProp(10.,10.)(10.,10.)(10.,15.5){/ScalarDash}{0}
\FALabel(10.,16.32)[b]{$h,H,A,G$}
\FAVert(10.,10.){0}

\FADiagram{}
\FAProp(0.,10.)(10.,10.)(0.,){/ScalarDash}{1}
\FAProp(20.,10.)(10.,10.)(0.,){/ScalarDash}{-1}
\FAProp(10.,10.)(10.,10.)(10.,15.5){/ScalarDash}{-1}
\FALabel(10.,16.57)[b]{$H^\pm,G^\pm$}
\FAVert(10.,10.){0}

\FADiagram{}
\FAProp(0.,10.)(10.,10.)(0.,){/ScalarDash}{1}
\FAProp(20.,10.)(10.,10.)(0.,){/ScalarDash}{-1}
\FAProp(10.,10.)(10.,10.)(10.,15.5){/Sine}{0}
\FALabel(10.,16.57)[b]{$Z$}
\FAVert(10.,10.){0}

\FADiagram{}
\FAProp(0.,10.)(10.,10.)(0.,){/ScalarDash}{1}
\FAProp(20.,10.)(10.,10.)(0.,){/ScalarDash}{-1}
\FAProp(10.,10.)(10.,10.)(10.,15.5){/Sine}{-1}
\FALabel(10.,16.57)[b]{$W^\pm$}
\FAVert(10.,10.){0}

\FADiagram{}
\FAProp(0.,10.)(6.,10.)(0.,){/ScalarDash}{1}
\FAProp(20.,10.)(14.,10.)(0.,){/ScalarDash}{-1}
\FAProp(6.,10.)(14.,10.)(0.8,){/Straight}{0}
\FALabel(10.,5.98)[t]{$\tilde{\chi}^0_1,\tilde{\chi}^0_2,\tilde{\chi}^0_3,\tilde{\chi}^0_4$}
\FAProp(6.,10.)(14.,10.)(-0.8,){/Straight}{1}
\FALabel(10.,14.02)[b]{$\tilde{\chi}^\pm_1,\tilde{\chi}^\pm_2$}
\FAVert(6.,10.){0}
\FAVert(14.,10.){0}

%\FADiagram{12}
%\FAProp(0.,10.)(6.,10.)(0.,){/ScalarDash}{1}
%\FAProp(20.,10.)(14.,10.)(0.,){/ScalarDash}{-1}
%\FAProp(6.,10.)(14.,10.)(0.8,){/Straight}{0}
%\FALabel(10.,5.98)[t]{$\tilde{\chi}^0_1,\tilde{\chi}^0_2,\tilde{\chi}^0_3,\tilde{\chi}^0_4$}
%\FAProp(6.,10.)(14.,10.)(-0.8,){/Straight}{1}
%\FALabel(10.,14.02)[b]{$\tilde{\chi}^\pm_2$}
%\FAVert(6.,10.){0}
%\FAVert(14.,10.){0}

\FADiagram{}
\FAProp(0.,10.)(6.,10.)(0.,){/ScalarDash}{1}
\FAProp(20.,10.)(14.,10.)(0.,){/ScalarDash}{-1}
\FAProp(6.,10.)(14.,10.)(0.8,){/ScalarDash}{0}
\FALabel(10.,5.73)[t]{$h,H,A$}
\FAProp(6.,10.)(14.,10.)(-0.8,){/ScalarDash}{1}
\FALabel(10.,14.27)[b]{$H^\pm$}
\FAVert(6.,10.){0}
\FAVert(14.,10.){0}

%\FADiagram{14}
%\FAProp(0.,10.)(6.,10.)(0.,){/ScalarDash}{1}
%\FAProp(20.,10.)(14.,10.)(0.,){/ScalarDash}{-1}
%\FAProp(6.,10.)(14.,10.)(0.8,){/ScalarDash}{0}
%\FALabel(10.,5.73)[t]{$A$}
%\FAProp(6.,10.)(14.,10.)(-0.8,){/ScalarDash}{1}
%\FALabel(10.,14.27)[b]{$H^\pm$}
%\FAVert(6.,10.){0}
%\FAVert(14.,10.){0}

\FADiagram{}
\FAProp(0.,10.)(6.,10.)(0.,){/ScalarDash}{1}
\FAProp(20.,10.)(14.,10.)(0.,){/ScalarDash}{-1}
\FAProp(6.,10.)(14.,10.)(0.8,){/ScalarDash}{0}
\FALabel(10.,5.73)[t]{$h,H,A,G$}
\FAProp(6.,10.)(14.,10.)(-0.8,){/ScalarDash}{1}
\FALabel(10.,14.27)[b]{$G^\pm$}
\FAVert(6.,10.){0}
\FAVert(14.,10.){0}

%\FADiagram{16}
%\FAProp(0.,10.)(6.,10.)(0.,){/ScalarDash}{1}
%\FAProp(20.,10.)(14.,10.)(0.,){/ScalarDash}{-1}
%\FAProp(6.,10.)(14.,10.)(0.8,){/ScalarDash}{0}
%\FALabel(10.,5.73)[t]{$A$}
%\FAProp(6.,10.)(14.,10.)(-0.8,){/ScalarDash}{1}
%\FALabel(10.,14.27)[b]{$G^\pm$}
%\FAVert(6.,10.){0}
%\FAVert(14.,10.){0}

%\FADiagram{17}
%\FAProp(0.,10.)(6.,10.)(0.,){/ScalarDash}{1}
%\FAProp(20.,10.)(14.,10.)(0.,){/ScalarDash}{-1}
%\FAProp(6.,10.)(14.,10.)(0.8,){/ScalarDash}{0}
%\FALabel(10.,5.73)[t]{$G$}
%\FAProp(6.,10.)(14.,10.)(-0.8,){/ScalarDash}{1}
%\FALabel(10.,14.27)[b]{$G^\pm$}
%\FAVert(6.,10.){0}
%\FAVert(14.,10.){0}

\FADiagram{}
\FAProp(0.,10.)(6.,10.)(0.,){/ScalarDash}{1}
\FAProp(20.,10.)(14.,10.)(0.,){/ScalarDash}{-1}
\FAProp(6.,10.)(14.,10.)(0.8,){/ScalarDash}{1}
\FALabel(10.,5.98)[t]{$H^\pm,G^\pm$}
\FAProp(6.,10.)(14.,10.)(-0.8,){/Sine}{0}
\FALabel(10.,14.27)[b]{$\gamma,Z$}
\FAVert(6.,10.){0}
\FAVert(14.,10.){0}

%\FADiagram{19}
%\FAProp(0.,10.)(6.,10.)(0.,){/ScalarDash}{1}
%\FAProp(20.,10.)(14.,10.)(0.,){/ScalarDash}{-1}
%\FAProp(6.,10.)(14.,10.)(0.8,){/ScalarDash}{1}
%\FALabel(10.,5.98)[t]{$G^\pm$}
%\FAProp(6.,10.)(14.,10.)(-0.8,){/Sine}{0}
%\FALabel(10.,14.27)[b]{$\gamma,Z$}
%\FAVert(6.,10.){0}
%\FAVert(14.,10.){0}

\FADiagram{}
\FAProp(0.,10.)(6.,10.)(0.,){/ScalarDash}{1}
\FAProp(20.,10.)(14.,10.)(0.,){/ScalarDash}{-1}
\FAProp(6.,10.)(14.,10.)(0.8,){/ScalarDash}{0}
\FALabel(10.,5.98)[t]{$h,H,A,G$}
\FAProp(6.,10.)(14.,10.)(-0.8,){/Sine}{1}
\FALabel(10.,14.27)[b]{$W^\pm$}
\FAVert(6.,10.){0}
\FAVert(14.,10.){0}

%\FADiagram{21}
%\FAProp(0.,10.)(6.,10.)(0.,){/ScalarDash}{1}
%\FAProp(20.,10.)(14.,10.)(0.,){/ScalarDash}{-1}
%\FAProp(6.,10.)(14.,10.)(0.8,){/ScalarDash}{0}
%\FALabel(10.,5.98)[t]{$A$}
%\FAProp(6.,10.)(14.,10.)(-0.8,){/Sine}{1}
%\FALabel(10.,14.27)[b]{$W^\pm$}
%\FAVert(6.,10.){0}
%\FAVert(14.,10.){0}

%\FADiagram{22}
%\FAProp(0.,10.)(6.,10.)(0.,){/ScalarDash}{1}
%\FAProp(20.,10.)(14.,10.)(0.,){/ScalarDash}{-1}
%\FAProp(6.,10.)(14.,10.)(0.8,){/ScalarDash}{0}
%\FALabel(10.,5.98)[t]{$G$}
%\FAProp(6.,10.)(14.,10.)(-0.8,){/Sine}{1}
%\FALabel(10.,14.27)[b]{$W^\pm$}
%\FAVert(6.,10.){0}
%\FAVert(14.,10.){0}

\FADiagram{}
\FAProp(0.,10.)(6.,10.)(0.,){/ScalarDash}{1}
\FAProp(20.,10.)(14.,10.)(0.,){/ScalarDash}{-1}
\FAProp(6.,10.)(14.,10.)(0.8,){/Sine}{0}
\FALabel(10.,5.73)[t]{$\gamma,Z$}
\FAProp(6.,10.)(14.,10.)(-0.8,){/Sine}{1}
\FALabel(10.,14.27)[b]{$W^\pm$}
\FAVert(6.,10.){0}
\FAVert(14.,10.){0}

\FADiagram{}
\FAProp(0.,10.)(6.,10.)(0.,){/ScalarDash}{1}
\FAProp(20.,10.)(14.,10.)(0.,){/ScalarDash}{-1}
\FAProp(6.,10.)(14.,10.)(0.8,){/GhostDash}{-1}
\FALabel(10.,5.73)[t]{$u_Z$}
\FAProp(6.,10.)(14.,10.)(-0.8,){/GhostDash}{1}
\FALabel(10.,14.27)[b]{$u^-$}
\FAVert(6.,10.){0}
\FAVert(14.,10.){0}

\FADiagram{}
\FAProp(0.,10.)(6.,10.)(0.,){/ScalarDash}{1}
\FAProp(20.,10.)(14.,10.)(0.,){/ScalarDash}{-1}
\FAProp(6.,10.)(14.,10.)(0.8,){/GhostDash}{1}
\FALabel(10.,5.73)[t]{$u_Z$}
\FAProp(6.,10.)(14.,10.)(-0.8,){/GhostDash}{-1}
\FALabel(10.,14.27)[b]{$u^+$}
\FAVert(6.,10.){0}
\FAVert(14.,10.){0}

\FADiagram{}
\FAProp(0.,10.)(6.,10.)(0.,){/ScalarDash}{1}
\FAProp(20.,10.)(14.,10.)(0.,){/ScalarDash}{-1}
\FAProp(6.,10.)(14.,10.)(0.8,){/GhostDash}{-1}
\FALabel(10.,5.73)[t]{$u_\gamma$}
\FAProp(6.,10.)(14.,10.)(-0.8,){/GhostDash}{1}
\FALabel(10.,14.27)[b]{$u^-$}
\FAVert(6.,10.){0}
\FAVert(14.,10.){0}

\FADiagram{}
\FAProp(0.,10.)(6.,10.)(0.,){/ScalarDash}{1}
\FAProp(20.,10.)(14.,10.)(0.,){/ScalarDash}{-1}
\FAProp(6.,10.)(14.,10.)(0.8,){/GhostDash}{1}
\FALabel(10.,5.73)[t]{$u_\gamma$}
\FAProp(6.,10.)(14.,10.)(-0.8,){/GhostDash}{-1}
\FALabel(10.,14.27)[b]{$u^+$}
\FAVert(6.,10.){0}
\FAVert(14.,10.){0}

\end{feynartspicture}


==> fdSEn.tex <==
\begin{feynartspicture}(1600,2000)(5,6)
\footnotesize

\FADiagram{}
\FAProp(0.,10.)(10.,10.)(0.,){/ScalarDash}{0}
\FAProp(20.,10.)(10.,10.)(0.,){/ScalarDash}{0}
\FAProp(10.,10.)(10.,10.)(10.,15.5){/ScalarDash}{-1}
\FALabel(10.,16.57)[b]{$\tilde{\nu}_{\{e,\mu,\tau\}}$}
\FAVert(10.,10.){0}

\FADiagram{}
\FAProp(0.,10.)(10.,10.)(0.,){/ScalarDash}{0}
\FAProp(20.,10.)(10.,10.)(0.,){/ScalarDash}{0}
\FAProp(10.,10.)(10.,10.)(10.,15.5){/ScalarDash}{-1}
\FALabel(10.,16.57)[b]{$\tilde{f}_1,\tilde{f}_2$}
\FAVert(10.,10.){0}

\FADiagram{}
\FAProp(0.,10.)(6.,10.)(0.,){/ScalarDash}{0}
\FAProp(20.,10.)(14.,10.)(0.,){/ScalarDash}{0}
\FAProp(6.,10.)(14.,10.)(0.8,){/Straight}{-1}
\FALabel(10.,5.73)[t]{$\nu_{\{e,\mu,\tau\}}$}
\FAProp(6.,10.)(14.,10.)(-0.8,){/Straight}{1}
\FALabel(10.,14.27)[b]{$\nu_{\{e,\mu,\tau\}}$}
\FAVert(6.,10.){0}
\FAVert(14.,10.){0}

\FADiagram{}
\FAProp(0.,10.)(6.,10.)(0.,){/ScalarDash}{0}
\FAProp(20.,10.)(14.,10.)(0.,){/ScalarDash}{0}
\FAProp(6.,10.)(14.,10.)(0.8,){/Straight}{-1}
\FALabel(10.,5.73)[t]{$f$}
\FAProp(6.,10.)(14.,10.)(-0.8,){/Straight}{1}
\FALabel(10.,14.27)[b]{$f$}
\FAVert(6.,10.){0}
\FAVert(14.,10.){0}

\FADiagram{}
\FAProp(0.,10.)(6.,10.)(0.,){/ScalarDash}{0}
\FAProp(20.,10.)(14.,10.)(0.,){/ScalarDash}{0}
\FAProp(6.,10.)(14.,10.)(0.8,){/ScalarDash}{-1}
\FALabel(10.,5.73)[t]{$\tilde{\nu}_{\{e,\mu,\tau\}}$}
\FAProp(6.,10.)(14.,10.)(-0.8,){/ScalarDash}{1}
\FALabel(10.,14.27)[b]{$\tilde{\nu}_{\{e,\mu,\tau\}}$}
\FAVert(6.,10.){0}
\FAVert(14.,10.){0}

\FADiagram{}
\FAProp(0.,10.)(6.,10.)(0.,){/ScalarDash}{0}
\FAProp(20.,10.)(14.,10.)(0.,){/ScalarDash}{0}
\FAProp(6.,10.)(14.,10.)(0.8,){/ScalarDash}{-1}
\FALabel(10.,5.73)[t]{$\tilde{f}_1,\tilde{f}_2$}
\FAProp(6.,10.)(14.,10.)(-0.8,){/ScalarDash}{1}
\FALabel(10.,14.27)[b]{$\tilde{f}_1,\tilde{f}_2$}
\FAVert(6.,10.){0}
\FAVert(14.,10.){0}

\FADiagram{}
\FAProp(0.,10.)(10.,10.)(0.,){/ScalarDash}{0}
\FAProp(20.,10.)(10.,10.)(0.,){/ScalarDash}{0}
\FAProp(10.,10.)(10.,10.)(10.,15.5){/ScalarDash}{-1}
\FALabel(10.,16.57)[b]{$H^\pm,G^\pm$}
\FAVert(10.,10.){0}

\FADiagram{}
\FAProp(0.,10.)(10.,10.)(0.,){/ScalarDash}{0}
\FAProp(20.,10.)(10.,10.)(0.,){/ScalarDash}{0}
\FAProp(10.,10.)(10.,10.)(10.,15.5){/Sine}{-1}
\FALabel(10.,16.57)[b]{$W^\pm$}
\FAVert(10.,10.){0}

\FADiagram{}
\FAProp(0.,10.)(6.,10.)(0.,){/ScalarDash}{0}
\FAProp(20.,10.)(14.,10.)(0.,){/ScalarDash}{0}
\FAProp(6.,10.)(14.,10.)(0.8,){/Straight}{-1}
\FALabel(10.,5.73)[t]{$\tilde{\chi}^\pm_1,\tilde{\chi}^\pm_2$}
\FAProp(6.,10.)(14.,10.)(-0.8,){/Straight}{1}
\FALabel(10.,14.27)[b]{$\tilde{\chi}^\pm_1,\tilde{\chi}^\pm_2$}
\FAVert(6.,10.){0}
\FAVert(14.,10.){0}

\FADiagram{}
\FAProp(0.,10.)(6.,10.)(0.,){/ScalarDash}{0}
\FAProp(20.,10.)(14.,10.)(0.,){/ScalarDash}{0}
\FAProp(6.,10.)(14.,10.)(0.8,){/ScalarDash}{-1}
\FALabel(10.,5.73)[t]{$H^\pm$}
\FAProp(6.,10.)(14.,10.)(-0.8,){/ScalarDash}{1}
\FALabel(10.,14.27)[b]{$H^\pm$}
\FAVert(6.,10.){0}
\FAVert(14.,10.){0}

\FADiagram{}
\FAProp(0.,10.)(6.,10.)(0.,){/ScalarDash}{0}
\FAProp(20.,10.)(14.,10.)(0.,){/ScalarDash}{0}
\FAProp(6.,10.)(14.,10.)(0.8,){/ScalarDash}{-1}
\FALabel(10.,5.73)[t]{$G^\pm$}
\FAProp(6.,10.)(14.,10.)(-0.8,){/ScalarDash}{1}
\FALabel(10.,14.27)[b]{$H^\pm$}
\FAVert(6.,10.){0}
\FAVert(14.,10.){0}

\FADiagram{}
\FAProp(0.,10.)(6.,10.)(0.,){/ScalarDash}{0}
\FAProp(20.,10.)(14.,10.)(0.,){/ScalarDash}{0}
\FAProp(6.,10.)(14.,10.)(0.8,){/ScalarDash}{1}
\FALabel(10.,5.73)[t]{$G^\pm$}
\FAProp(6.,10.)(14.,10.)(-0.8,){/ScalarDash}{-1}
\FALabel(10.,14.27)[b]{$G^\pm$}
\FAVert(6.,10.){0}
\FAVert(14.,10.){0}

%\FADiagram{13}
%\FAProp(0.,10.)(6.,10.)(0.,){/ScalarDash}{0}
%\FAProp(20.,10.)(14.,10.)(0.,){/ScalarDash}{0}
%\FAProp(6.,10.)(14.,10.)(0.8,){/ScalarDash}{1}
%\FALabel(10.,5.73)[t]{$H^\pm$}
%\FAProp(6.,10.)(14.,10.)(-0.8,){/ScalarDash}{-1}
%\FALabel(10.,14.27)[b]{$G^\pm$}
%\FAVert(6.,10.){0}
%\FAVert(14.,10.){0}

\FADiagram{}
\FAProp(0.,10.)(6.,10.)(0.,){/ScalarDash}{0}
\FAProp(20.,10.)(14.,10.)(0.,){/ScalarDash}{0}
\FAProp(6.,10.)(14.,10.)(0.8,){/GhostDash}{-1}
\FALabel(10.,5.73)[t]{$u^\pm$}
\FAProp(6.,10.)(14.,10.)(-0.8,){/GhostDash}{1}
\FALabel(10.,14.27)[b]{$u^\pm$}
\FAVert(6.,10.){0}
\FAVert(14.,10.){0}

\FADiagram{}
\FAProp(0.,10.)(6.,10.)(0.,){/ScalarDash}{0}
\FAProp(20.,10.)(14.,10.)(0.,){/ScalarDash}{0}
\FAProp(6.,10.)(14.,10.)(0.8,){/Sine}{-1}
\FALabel(10.,5.73)[t]{$W^\pm$}
\FAProp(6.,10.)(14.,10.)(-0.8,){/Sine}{1}
\FALabel(10.,14.27)[b]{$W^\pm$}
\FAVert(6.,10.){0}
\FAVert(14.,10.){0}

\FADiagram{}
\FAProp(0.,10.)(6.,10.)(0.,){/ScalarDash}{0}
\FAProp(20.,10.)(14.,10.)(0.,){/ScalarDash}{0}
\FAProp(6.,10.)(14.,10.)(0.8,){/ScalarDash}{1}
\FALabel(10.,5.73)[t]{$H^\pm$}
\FAProp(6.,10.)(14.,10.)(-0.8,){/Sine}{-1}
\FALabel(10.,14.27)[b]{$W^\pm$}
\FAVert(6.,10.){0}
\FAVert(14.,10.){0}

\FADiagram{}
\FAProp(0.,10.)(6.,10.)(0.,){/ScalarDash}{0}
\FAProp(20.,10.)(14.,10.)(0.,){/ScalarDash}{0}
\FAProp(6.,10.)(14.,10.)(0.8,){/ScalarDash}{1}
\FALabel(10.,5.73)[t]{$G^\pm$}
\FAProp(6.,10.)(14.,10.)(-0.8,){/Sine}{-1}
\FALabel(10.,14.27)[b]{$W^\pm$}
\FAVert(6.,10.){0}
\FAVert(14.,10.){0}

\FADiagram{}
\FAProp(0.,10.)(6.,10.)(0.,){/ScalarDash}{0}
\FAProp(20.,10.)(14.,10.)(0.,){/ScalarDash}{0}
\FAProp(6.,10.)(14.,10.)(0.8,){/ScalarDash}{-1}
\FALabel(10.,5.73)[t]{$H^\pm$}
\FAProp(6.,10.)(14.,10.)(-0.8,){/Sine}{1}
\FALabel(10.,14.27)[b]{$W^\pm$}
\FAVert(6.,10.){0}
\FAVert(14.,10.){0}

\FADiagram{}
\FAProp(0.,10.)(6.,10.)(0.,){/ScalarDash}{0}
\FAProp(20.,10.)(14.,10.)(0.,){/ScalarDash}{0}
\FAProp(6.,10.)(14.,10.)(0.8,){/ScalarDash}{-1}
\FALabel(10.,5.73)[t]{$G^\pm$}
\FAProp(6.,10.)(14.,10.)(-0.8,){/Sine}{1}
\FALabel(10.,14.27)[b]{$W^\pm$}
\FAVert(6.,10.){0}
\FAVert(14.,10.){0}

\FADiagram{}
\FAProp(0.,10.)(10.,10.)(0.,){/ScalarDash}{0}
\FAProp(20.,10.)(10.,10.)(0.,){/ScalarDash}{0}
\FAProp(10.,10.)(10.,10.)(10.,15.5){/ScalarDash}{0}
\FALabel(10.,16.32)[b]{$h,H,A,G$}
\FAVert(10.,10.){0}

\FADiagram{}
\FAProp(0.,10.)(10.,10.)(0.,){/ScalarDash}{0}
\FAProp(20.,10.)(10.,10.)(0.,){/ScalarDash}{0}
\FAProp(10.,10.)(10.,10.)(10.,15.5){/Sine}{0}
\FALabel(10.,16.57)[b]{$Z$}
\FAVert(10.,10.){0}

%\FADiagram{22}
%\FAProp(0.,10.)(6.,10.)(0.,){/ScalarDash}{0}
%\FAProp(20.,10.)(14.,10.)(0.,){/ScalarDash}{0}
%\FAProp(6.,10.)(14.,10.)(0.8,){/Straight}{0}
%\FALabel(10.,5.98)[t]{$\tilde{\chi}^0_1$}
%\FAProp(6.,10.)(14.,10.)(-0.8,){/Straight}{0}
%\FALabel(10.,14.02)[b]{$\tilde{\chi}^0_1$}
%\FAVert(6.,10.){0}
%\FAVert(14.,10.){0}

%\FADiagram{23}
%\FAProp(0.,10.)(6.,10.)(0.,){/ScalarDash}{0}
%\FAProp(20.,10.)(14.,10.)(0.,){/ScalarDash}{0}
%\FAProp(6.,10.)(14.,10.)(0.8,){/Straight}{0}
%\FALabel(10.,5.98)[t]{$\tilde{\chi}^0_1,\tilde{\chi}^0_2$}
%\FAProp(6.,10.)(14.,10.)(-0.8,){/Straight}{0}
%\FALabel(10.,14.02)[b]{$\tilde{\chi}^0_2$}
%\FAVert(6.,10.){0}
%\FAVert(14.,10.){0}

%\FADiagram{24}
%\FAProp(0.,10.)(6.,10.)(0.,){/ScalarDash}{0}
%\FAProp(20.,10.)(14.,10.)(0.,){/ScalarDash}{0}
%\FAProp(6.,10.)(14.,10.)(0.8,){/Straight}{0}
%\FALabel(10.,5.98)[t]{$\tilde{\chi}^0_1,\tilde{\chi}^0_2,\tilde{\chi}^0_3$}
%\FAProp(6.,10.)(14.,10.)(-0.8,){/Straight}{0}
%\FALabel(10.,14.02)[b]{$\tilde{\chi}^0_3$}
%\FAVert(6.,10.){0}
%\FAVert(14.,10.){0}

\FADiagram{}
\FAProp(0.,10.)(6.,10.)(0.,){/ScalarDash}{0}
\FAProp(20.,10.)(14.,10.)(0.,){/ScalarDash}{0}
\FAProp(6.,10.)(14.,10.)(0.8,){/Straight}{0}
\FALabel(10.,5.98)[t]{$\tilde{\chi}^0_1,\tilde{\chi}^0_2,\tilde{\chi}^0_3,\tilde{\chi}^0_4$}
\FAProp(6.,10.)(14.,10.)(-0.8,){/Straight}{0}
\FALabel(10.,14.02)[b]{$\tilde{\chi}^0_1,\tilde{\chi}^0_2,\tilde{\chi}^0_3,\tilde{\chi}^0_4$}
\FAVert(6.,10.){0}
\FAVert(14.,10.){0}

\FADiagram{}
\FAProp(0.,10.)(6.,10.)(0.,){/ScalarDash}{0}
\FAProp(20.,10.)(14.,10.)(0.,){/ScalarDash}{0}
\FAProp(6.,10.)(14.,10.)(0.8,){/ScalarDash}{0}
\FALabel(10.,5.98)[t]{$h,H,A,G$}
\FAProp(6.,10.)(14.,10.)(-0.8,){/ScalarDash}{0}
\FALabel(10.,14.02)[b]{$h,H,A,G$}
\FAVert(6.,10.){0}
\FAVert(14.,10.){0}

%\FADiagram{27}
%\FAProp(0.,10.)(6.,10.)(0.,){/ScalarDash}{0}
%\FAProp(20.,10.)(14.,10.)(0.,){/ScalarDash}{0}
%\FAProp(6.,10.)(14.,10.)(0.8,){/ScalarDash}{0}
%\FALabel(10.,5.98)[t]{$H$}
%\FAProp(6.,10.)(14.,10.)(-0.8,){/ScalarDash}{0}
%\FALabel(10.,14.02)[b]{$H$}
%\FAVert(6.,10.){0}
%\FAVert(14.,10.){0}

%\FADiagram{28}
%\FAProp(0.,10.)(6.,10.)(0.,){/ScalarDash}{0}
%\FAProp(20.,10.)(14.,10.)(0.,){/ScalarDash}{0}
%\FAProp(6.,10.)(14.,10.)(0.8,){/ScalarDash}{0}
%\FALabel(10.,5.98)[t]{$A,G$}
%\FAProp(6.,10.)(14.,10.)(-0.8,){/ScalarDash}{0}
%\FALabel(10.,14.02)[b]{$A$}
%\FAVert(6.,10.){0}
%\FAVert(14.,10.){0}

%\FADiagram{29}
%\FAProp(0.,10.)(6.,10.)(0.,){/ScalarDash}{0}
%\FAProp(20.,10.)(14.,10.)(0.,){/ScalarDash}{0}
%\FAProp(6.,10.)(14.,10.)(0.8,){/ScalarDash}{0}
%\FALabel(10.,5.98)[t]{$G$}
%\FAProp(6.,10.)(14.,10.)(-0.8,){/ScalarDash}{0}
%\FALabel(10.,14.02)[b]{$G$}
%\FAVert(6.,10.){0}
%\FAVert(14.,10.){0}

%\FADiagram{30}
%\FAProp(0.,10.)(6.,10.)(0.,){/ScalarDash}{0}
%\FAProp(20.,10.)(14.,10.)(0.,){/ScalarDash}{0}
%\FAProp(6.,10.)(14.,10.)(0.8,){/ScalarDash}{0}
%\FALabel(10.,5.98)[t]{$h,H$}
%\FAProp(6.,10.)(14.,10.)(-0.8,){/ScalarDash}{0}
%\FALabel(10.,14.02)[b]{$A$}
%\FAVert(6.,10.){0}
%\FAVert(14.,10.){0}

%\FADiagram{31}
%\FAProp(0.,10.)(6.,10.)(0.,){/ScalarDash}{0}
%\FAProp(20.,10.)(14.,10.)(0.,){/ScalarDash}{0}
%\FAProp(6.,10.)(14.,10.)(0.8,){/ScalarDash}{0}
%\FALabel(10.,5.98)[t]{$h,H$}
%\FAProp(6.,10.)(14.,10.)(-0.8,){/ScalarDash}{0}
%\FALabel(10.,14.02)[b]{$G$}
%\FAVert(6.,10.){0}
%\FAVert(14.,10.){0}

\FADiagram{}
\FAProp(0.,10.)(6.,10.)(0.,){/ScalarDash}{0}
\FAProp(20.,10.)(14.,10.)(0.,){/ScalarDash}{0}
\FAProp(6.,10.)(14.,10.)(0.8,){/GhostDash}{-1}
\FALabel(10.,5.73)[t]{$u_Z$}
\FAProp(6.,10.)(14.,10.)(-0.8,){/GhostDash}{1}
\FALabel(10.,14.27)[b]{$u_Z$}
\FAVert(6.,10.){0}
\FAVert(14.,10.){0}

\FADiagram{}
\FAProp(0.,10.)(6.,10.)(0.,){/ScalarDash}{0}
\FAProp(20.,10.)(14.,10.)(0.,){/ScalarDash}{0}
\FAProp(6.,10.)(14.,10.)(0.8,){/Sine}{0}
\FALabel(10.,5.73)[t]{$Z$}
\FAProp(6.,10.)(14.,10.)(-0.8,){/Sine}{0}
\FALabel(10.,14.27)[b]{$Z$}
\FAVert(6.,10.){0}
\FAVert(14.,10.){0}

\FADiagram{}
\FAProp(0.,10.)(6.,10.)(0.,){/ScalarDash}{0}
\FAProp(20.,10.)(14.,10.)(0.,){/ScalarDash}{0}
\FAProp(6.,10.)(14.,10.)(0.8,){/ScalarDash}{0}
\FALabel(10.,5.98)[t]{$h,H,A,G$}
\FAProp(6.,10.)(14.,10.)(-0.8,){/Sine}{0}
\FALabel(10.,14.27)[b]{$Z$}
\FAVert(6.,10.){0}
\FAVert(14.,10.){0}

%\FADiagram{}
%\FAProp(0.,10.)(6.,10.)(0.,){/ScalarDash}{0}
%\FAProp(20.,10.)(14.,10.)(0.,){/ScalarDash}{0}
%\FAProp(6.,10.)(14.,10.)(0.8,){/ScalarDash}{0}
%\FALabel(10.,5.98)[t]{$h,H$}
%\FAProp(6.,10.)(14.,10.)(-0.8,){/Sine}{0}
%\FALabel(10.,14.27)[b]{$Z$}
%\FAVert(6.,10.){0}
%\FAVert(14.,10.){0}

\end{feynartspicture}

